Measurement-based quantum computation with cluster states

We give a detailed account of the one-way quantum computer, a scheme of quantum computation that consists entirely of one-qubit measurements on a particular class of entangled states, the cluster states. We prove its universality, describe why its underlying computational model is different from the network model of quantum computation and relate quantum algorithms to mathematical graphs. Further we investigate the scaling of required resources and give a number of examples for circuits of practical interest such as the circuit for quantum Fourier transformation and for the quantum adder. Finally, we describe computation with clusters of finite size.

==> cuts.tex <==
\setlength{\unitlength}{0.6cm}
\definecolor{lgray}{gray}{0.65}
\definecolor{dgray}{gray}{0.35}
\begin{picture}(12,6)
  \setlength{\unitlength}{0.6cm}
  \color{lgray}
  \multiput(0.8,3)(0,0.016){64}{\line(1,0){1.4}}
  \multiput(5.5,3)(0,0.016){64}{\line(1,0){1.4}}
  \color{white}
  \put(1.95,3.5){\circle*{0.32}}
  \put(6.67,3.5){\circle*{0.32}}
  \color{black}
  \put(1.95,3.5){\circle*{0.2}}
  \put(6.67,3.5){\circle*{0.2}}
  
  \setlength{\linewidth}{0.7mm}
  \put(0,5.5){\line(1,0){12}}
  \put(0,4.5){\line(1,0){12}}
  \put(0,3.5){\line(1,0){12}}
  \put(0,2.5){\line(1,0){12}}
  \put(0,1.5){\line(1,0){12}}
  
  \put(3.65,4.5){\line(0,-1){1.37}}
  \put(8.4,2.5){\line(0,1){1.37}}
  \put(6,4.5){\line(0,1){1.37}}
  \put(6,2.5){\line(0,-1){1.37}}
  \put(3.65,3.5){\circle{0.77}}
  \put(8.4,3.5){\circle{0.77}}
  \put(6,5.5){\circle{0.77}}
  \put(6,1.5){\circle{0.77}}
  \put(3.65,4.5){\circle*{0.2}}
  \put(8.4,2.5){\circle*{0.2}}
  \put(6,4.5){\circle*{0.2}}
  \put(6,2.5){\circle*{0.2}}
 

  \put(0,5.5){\circle*{0.35}}
  \put(0,4.5){\circle*{0.35}}
  \put(0,3.5){\circle*{0.35}}
  \put(0,2.5){\circle*{0.35}}
  \put(0,1.5){\circle*{0.35}}

  \put(12,5.5){\circle*{0.35}}
  \put(12,4.5){\circle*{0.35}}
  \put(12,3.5){\circle*{0.35}}
  \put(12,2.5){\circle*{0.35}}
  \put(12,1.5){\circle*{0.35}}
  \color{white}
  \put(0,5.5){\circle*{0.25}}
  \put(0,4.5){\circle*{0.25}}
  \put(0,3.5){\circle*{0.25}}
  \put(0,2.5){\circle*{0.25}}
  \put(0,1.5){\circle*{0.25}}

  \put(12,5.5){\circle*{0.25}}
  \put(12,4.5){\circle*{0.25}}
  \put(12,3.5){\circle*{0.25}}
  \put(12,2.5){\circle*{0.25}}
  \put(12,1.5){\circle*{0.25}}
  \multiput(5.6,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(10.4,2.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(10.4,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(10.4,4.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(0.9,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(0.9,4.1)(0,0.016){50}{\line(1,0){0.8}}
  \color{black}
  
  \put(5.6,3.1){\line(1,0){0.81}}
  \put(5.6,3.9){\line(1,0){0.81}}
  \put(5.6,3.1){\line(0,1){0.8}}
  \put(6.4,3.1){\line(0,1){0.8}}

  \put(10.4,2.1){\line(1,0){0.81}}
  \put(10.4,2.9){\line(1,0){0.81}}
  \put(10.4,2.1){\line(0,1){0.8}}
  \put(11.2,2.1){\line(0,1){0.8}}

  \put(10.4,3.1){\line(1,0){0.81}}
  \put(10.4,3.9){\line(1,0){0.81}}
  \put(10.4,3.1){\line(0,1){0.8}}
  \put(11.2,3.1){\line(0,1){0.8}}

  \put(10.4,4.1){\line(1,0){0.81}}
  \put(10.4,4.9){\line(1,0){0.81}}
  \put(10.4,4.1){\line(0,1){0.8}}
  \put(11.2,4.1){\line(0,1){0.8}}

  \put(0.9,3.1){\line(1,0){0.81}}
  \put(0.9,3.9){\line(1,0){0.81}}
  \put(0.9,3.1){\line(0,1){0.8}}
  \put(1.7,3.1){\line(0,1){0.8}}

  \put(0.9,4.1){\line(1,0){0.81}}
  \put(0.9,4.9){\line(1,0){0.81}}
  \put(0.9,4.1){\line(0,1){0.8}}
  \put(1.7,4.1){\line(0,1){0.8}}

  \put(2.25,3.0){$a$}
  \put(7,3.0){$b$}
  \put(10.55,2.4){\normalsize{$U_z$}}
  \put(5.75,3.4){\normalsize{$U_z$}}
  \put(10.55,3.4){\normalsize{$U_x$}}
  \put(10.55,4.4){\normalsize{$U_x$}}
  \put(1,3.4){\normalsize{$U_x$}}
  \put(1,4.4){\normalsize{$U_x$}}
  \put(0.3,0.4){${\cal{O}}_i$}
  \put(4.6,0.4){${\cal{O}}_j$}
  \put(9.3,0.4){$\not\!\!{\cal{O}}\,\,$}
  \put(11.6,0.4){$\Omega$}
  \put(-0.3,5.9){IN}
  \put(11.5,5.9){OUT}

  \color{dgray}
  \put(0.5,1.0){\line(0,1){5.15}}
  
  \put(4.8,4.2){\line(0,1){2}}
  \put(4.8,1.0){\line(0,1){1.8}}
  \put(7.6,2.8){\line(0,1){1.4}}
  \put(4.8,2.8){\line(1,0){2.8}}
  \put(4.8,4.2){\line(1,0){2.8}}

  \put(11.7,1.0){\line(0,1){4.8}}

  \multiput(9.5,4.9)(0,-0.6){7}{\line(0,-1){0.32}}
  \multiput(5.2,4.9)(0.665,0){7}{\line(1,0){0.3}}
  \multiput(5.2,4.9)(0,0.6){2}{\line(0,1){0.25}}
  \put(5.2,6.05){\line(0,1){0.1}}
\end{picture}


